AceVFI: A Comprehensive Survey of Advances in Video Frame Interpolation

Video Frame Interpolation (VFI) is a core low-level vision task that synthesizes intermediate frames between existing ones while ensuring spatial and temporal coherence. Over the past decades, VFI methodologies have evolved from classical motion compensation-based approach to a wide spectrum of deep learning-based approaches, including kernel-, flow-, hybrid-, phase-, GAN-, Transformer-, Mamba-, and most recently, diffusion-based models. We introduce AceVFI, a comprehensive and up-to-date review of the VFI field, covering over 250 representative papers. We systematically categorize VFI methods based on their core design principles and architectural characteristics. Further, we classify them into two major learning paradigms: Center-Time Frame Interpolation (CTFI) and Arbitrary-Time Frame Interpolation (ATFI). We analyze key challenges in VFI, including large motion, occlusion, lighting variation, and non-linear motion. In addition, we review standard datasets, loss functions, evaluation metrics. We also explore VFI applications in other domains and highlight future research directions. This survey aims to serve as a valuable reference for researchers and practitioners seeking a thorough understanding of the modern VFI landscape.

==> figures/tax.tex <==
% \definecolor{colorRoot}{RGB}{36, 118, 129}     % Root
% \definecolor{colorSec1}{RGB}{92, 156, 167}     % Introduction
% \definecolor{colorSec2}{RGB}{124, 180, 186}    % Methodology
% \definecolor{colorSec3}{RGB}{156, 203, 206}    % Learning Paradigm
% \definecolor{colorSec4}{RGB}{181, 217, 215}    % Challenges
% \definecolor{colorSec5}{RGB}{207, 230, 226}    % Datasets
% \definecolor{colorSec6}{RGB}{227, 240, 238}    % Applications
% \definecolor{colorSec7}{RGB}{242, 248, 247}    % Future Directions

% \begin{forest}
%     for tree={
%         grow=east,
%         reversed=true,
%         parent anchor=east,
%         child anchor=west,
%         font=\sffamily\normalsize,
%         rectangle,
%         draw=colorRoot!50,
%         rounded corners,
%         align=left,
%         % text width = 7cm,
%         % align=left,
%         edge+={black, line width=0.7pt},
%         s sep=6pt,
%         l sep=8mm,
%         inner xsep=3pt,
%         inner ysep=2pt,
%         edge path={
%             \noexpand\path [draw, \forestoption{edge}]
%             (!u.parent anchor) -- ++(3.5mm,0) |- (.child anchor) \forestoption{edge label};
%         }
%     },
%     where level=1{text width=12em, align=left, anchor=west}{},
%     where level=2{text width=13em, align=left, anchor=west}{},
%     where level=3{text width=11em, align=left, anchor=west}{},
%     [{Video Frame Interpolation}, color=colorRoot!80, fill=colorRoot!95, text=white, font=\sffamily\normalsize
% , text centered
%         [I. Introduction (\S\ref{sec:intro}), color=colorSec1, fill=colorSec1, text=black
%             [Methodology Overview (\S\ref{subsec:methodology-overview}), color=colorSec1, fill=colorSec1!50, text=black]
%             [General Pipeline of VFI (\S\ref{subsec:general-pipeline-of-vfi}), color=colorSec1, fill=colorSec1!50, text=black]
%         ]
%         [II. Methodology (\S\ref{sec:methodology}), color=colorSec2, fill=colorSec2, text=black
%             [Motion Compensation-based (\S\ref{subsec:motion-compensation-based}), color=colorSec2, fill=colorSec2!50, text=black]
%             [Deep Learning-based (\S\ref{subsec:deep-learning-based}), color=colorSec2, fill=colorSec2!50, text=black
%                 [Kernel-based (\S\ref{subsubsec:kernel-based}), color=colorSec2, fill=colorSec2!25, text=black]
%                 [Flow-based (\S\ref{subsubsec:flow-based}), color=colorSec2, fill=colorSec2!25, text=black]
%                 [Kernel- and Flow-based \\ Combined (\S\ref{subsubsec:kernel-and-flow-combined}), color=colorSec2!95, fill=colorSec2!25, text=black]
%                 [Phase-based (\S\ref{subsubsec:phase-based}), color=colorSec2, fill=colorSec2!25, text=black]
%                 [GAN-based (\S\ref{subsubsec:gan-based}), color=colorSec2, fill=colorSec2!25, text=black]
%                 [Transformer-based (\S\ref{subsubsec:transformer-based}), color=colorSec2, fill=colorSec2!25, text=black]
%                 [Mamba-based (\S\ref{subsubsec:mamba-based}), color=colorSec2, fill=colorSec2!25, text=black]
%             ]
%             [Diffusion Model-based (\S\ref{subsec:diffusion-model-based}), color=colorSec2, fill=colorSec2!50, text=black]
%         ]
%         [III. Learning Paradigm (\S\ref{sec:learning-paradigm}), color=colorSec3, fill=colorSec3, text=black
%             [Center-Time\\ Frame Interpolation (\S\ref{subsec:CTFI}), color=colorSec3, fill=colorSec3!50, text=black]
%             [Arbitrary-Time\\ Frame Interpolation (\S\ref{subsec:ATFI}), color=colorSec3, fill=colorSec3!50, text=black]
%             [Training Strategy (\S\ref{subsec:training-strategy}), color=colorSec3!95, fill=colorSec3!30, text=black
%                 [CTFI Training Strategy\\(CTFI-TS) (\S\ref{subsubsec:CTFI-TS}), color=colorSec3, fill=colorSec3!25, text=black]
%                 [ATFI Training Strategy\\(ATFI-TS) (\S\ref{subsubsec:ATFI-TS}), color=colorSec3, fill=colorSec3!25, text=black]
%             ]
%             [Loss Functions (\S\ref{subsec:loss-functions}), color=colorSec3, fill=colorSec3!50, text=black
%                 [Reconstruction Loss (\S\ref{subsubsec:reconstruction-loss}), color=colorSec3, fill=colorSec3!25, text=black]
%                 [Perceptual Loss (\S\ref{subsubsec:perceptual-loss}), color=colorSec3, fill=colorSec3!25, text=black]
%                 [Adversarial Loss (\S\ref{subsubsec:adversarial-loss}), color=colorSec3, fill=colorSec3!25, text=black]
%                 [Flow Loss (\S\ref{subsubsec:flow-loss}), color=colorSec3, fill=colorSec3!25, text=black]
%             ]
%         ]
%         [IV. VFI Challenges (\S\ref{sec:challenges}), color=colorSec4, fill=colorSec4, text=black
%             [Large Motion (\S\ref{subsec:large-motion}), color=colorSec4, fill=colorSec4!50, text=black]
%             [Occlusion (\S\ref{subsec:occlusion}), color=colorSec4, fill=colorSec4!50, text=black]
%             [Lighting Variation (\S\ref{subsec:lighting-variation}), color=colorSec4, fill=colorSec4!50, text=black]
%             [Non-linear Motion (\S\ref{subsec:non-linear}), color=colorSec4, fill=colorSec4!50, text=black]
%         ]
%         [V. Datasets and\\Evaluation Metrics (\S\ref{sec:datasets-and-evaluation}), color=colorSec5, fill=colorSec5, text=black
%             [Datasets (\S\ref{subsec:datasets}), color=colorSec5, fill=colorSec5!50, text=black
%                 [Triplet Datasets (\S\ref{subsubsec:tripelt-datasets}), color=colorSec5, fill=colorSec5!25, text=black]
%                 [Multi-frame Datasets (\S\ref{subsubsec:multiframe-datasets}), color=colorSec5, fill=colorSec5!25, text=black]
%             ]
%             [Data Augmentation (\S\ref{subsec:data-augmentation}), color=colorSec5, fill=colorSec5!50, text=black]
%             [Evaluation Metrics (\S\ref{subsec:evaluation-metrics}), color=colorSec5, fill=colorSec5!50, text=black
%                 [Image-level Metrics (\S\ref{subsubsec:image-level-metrics}), color=colorSec5, fill=colorSec5!25, text=black]
%                 [Perceptual Metrics (\S\ref{subsubsec:perceptual-metrics}), color=colorSec5, fill=colorSec5!25, text=black]
%                 [Video-level Metrics (\S\ref{subsubsec:video-level-metrics}), color=colorSec5, fill=colorSec5!25, text=black]
%             ]
%             [Summary of\\Comparisons (\S\ref{subsec:comparison}), color=colorSec5, fill=colorSec5!50, text=black
%             ]
%         ]
%         [VI. Applications (\S\ref{sec:applications}), color=colorSec6, fill=colorSec6, text=black
%             [Event-based VFI (\S\ref{subsec:event-based-vfi}), color=colorSec6, fill=colorSec6!50, text=black]
%             [Cartoon VFI (\S\ref{subsec:cartoon-vfi}), color=colorSec6, fill=colorSec6!50, text=black]
%             [Medical Image VFI (\S\ref{subsec:medical-image-vfi}), color=colorSec6, fill=colorSec6!50, text=black]
%             [Joint VFI with LLV task (\S\ref{subsec:joint-task}), color=colorSec6, fill=colorSec6!50, text=black]
%         ]
%         [VII. Future Research\\Directions (\S\ref{sec:future}), color=colorSec7, fill=colorSec7, text=black
%             [Video Streaming Service (\S\ref{subsec:video-streaming-service}), color=colorSec7, fill=colorSec7!50, text=black]
%             [All-in-One\\LLV Video Restoration (\S\ref{subsec:all-in-one-llv-video-restoration}), color=colorSec7, fill=colorSec7!50, text=black]
%             [3D and 4D\\Scene Understanding (\S\ref{subsec:3d-and-4d-scene-understanding}), color=colorSec7, fill=colorSec7!50, text=black]
%             [Physics-Informed VFI\\for Extreme Environments (\S\ref{subsec:physics-informed}), color=colorSec7, fill=colorSec7!50, text=black]
%         ]
%         [VIII. Conclusion (\S\ref{sec:conclusion}), color=colorSec7, fill=colorSec7, text=black
%         ]
%     ]
% \end{forest}





% \definecolor{colorRoot}{RGB}{36,118,129}
% \definecolor{colorSec1}{RGB}{92,156,167}
% \definecolor{colorSec2}{RGB}{124,180,186}
% \definecolor{colorSec3}{RGB}{156,203,206}
% \definecolor{colorSec4}{RGB}{181,217,215}
% \definecolor{colorSec5}{RGB}{207,230,226}
% \definecolor{colorSec6}{RGB}{227,240,238}
% \definecolor{colorSec7}{RGB}{242,248,247}

% \begin{forest}
% for tree={
%     grow=east,
%     reversed=true,
%     parent anchor=east,
%     child anchor=west,
%     rectangle,
%     rounded corners,
%     draw=colorRoot!50,
%     edge+={black, line width=0.7pt},
%     font=\sffamily\small,
%     align=left,
%     inner xsep=4pt,
%     inner ysep=3pt,
%     s sep=6pt,
%     l sep=8mm,
%     edge path={
%         \noexpand\path [draw, \forestoption{edge}]
%         (!u.parent anchor) -- ++(3.5mm,0) |- (.child anchor);
%     }
% },
% where level=1{text width=10.5em}{},
% where level=2{text width=13em}{},
% where level=3{text width=11em}{},
% [
%     {Video Frame Interpolation},
%     rotate=90,
%     anchor=center,
%     fill=colorRoot!95,
%     text=white,
%     font=\sffamily\small,
%     inner xsep=6pt,
%     inner ysep=4pt
%     [
%         {I. Introduction (\S\ref{sec:intro})},
%         fill=colorSec1
%         [
%             {Methodology Overview (\S\ref{subsec:methodology-overview})},
%             fill=colorSec1!50
%         ]
%         [
%             {General Pipeline of VFI (\S\ref{subsec:general-pipeline-of-vfi})},
%             fill=colorSec1!50
%         ]
%     ]
%     [
%         {II. Methodology (\S\ref{sec:methodology})},
%         fill=colorSec2
%         [
%             {Motion Compensation-based (\S\ref{subsec:motion-compensation-based})},
%             fill=colorSec2!50
%         ]
%         [
%             {Deep Learning-based (\S\ref{subsec:deep-learning-based})},
%             fill=colorSec2!50
%             [
%                 {Kernel-based (\S\ref{subsubsec:kernel-based})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {Flow-based (\S\ref{subsubsec:flow-based})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {Kernel- and Flow-based\\Combined (\S\ref{subsubsec:kernel-and-flow-combined})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {Phase-based (\S\ref{subsubsec:phase-based})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {GAN-based (\S\ref{subsubsec:gan-based})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {Transformer-based (\S\ref{subsubsec:transformer-based})},
%                 fill=colorSec2!25
%             ]
%             [
%                 {Mamba-based (\S\ref{subsubsec:mamba-based})},
%                 fill=colorSec2!25
%             ]
%         ]
%         [
%             {Diffusion Model-based (\S\ref{subsec:diffusion-model-based})},
%             fill=colorSec2!50
%         ]
%     ]
%     [
%         {III. Learning Paradigm (\S\ref{sec:learning-paradigm})},
%         fill=colorSec3
%         [
%             {Center-Time Frame Interpolation\\(CTFI) (\S\ref{subsec:CTFI})},
%             fill=colorSec3!50
%         ]
%         [
%             {Arbitrary-Time Frame Interpolation\\(ATFI) (\S\ref{subsec:ATFI})},
%             fill=colorSec3!50
%         ]
%         [
%             {Training Strategy (\S\ref{subsec:training-strategy})},
%             fill=colorSec3!30
%             [
%                 {CTFI Training Strategy\\(CTFI-TS) (\S\ref{subsubsec:CTFI-TS})},
%                 fill=colorSec3!25
%             ]
%             [
%                 {ATFI Training Strategy\\(ATFI-TS) (\S\ref{subsubsec:ATFI-TS})},
%                 fill=colorSec3!25
%             ]
%         ]
%         [
%             {Loss Functions (\S\ref{subsec:loss-functions})},
%             fill=colorSec3!50
%             [
%                 {Reconstruction Loss (\S\ref{subsubsec:reconstruction-loss})},
%                 fill=colorSec3!25
%             ]
%             [
%                 {Perceptual Loss (\S\ref{subsubsec:perceptual-loss})},
%                 fill=colorSec3!25
%             ]
%             [
%                 {Adversarial Loss (\S\ref{subsubsec:adversarial-loss})},
%                 fill=colorSec3!25
%             ]
%             [
%                 {Flow Loss (\S\ref{subsubsec:flow-loss})},
%                 fill=colorSec3!25
%             ]
%         ]
%     ]
%     [
%         {IV. VFI Challenges (\S\ref{sec:challenges})},
%         fill=colorSec4
%         [{Large Motion (\S\ref{subsec:large-motion})}, fill=colorSec4!50]
%         [{Occlusion (\S\ref{subsec:occlusion})}, fill=colorSec4!50]
%         [{Lighting Variation (\S\ref{subsec:lighting-variation})}, fill=colorSec4!50]
%         [{Non-linear Motion (\S\ref{subsec:non-linear})}, fill=colorSec4!50]
%     ]
%     [
%         {V. Datasets and\\Evaluation Metrics (\S\ref{sec:datasets-and-evaluation})},
%         fill=colorSec5
%         [
%             {Datasets (\S\ref{subsec:datasets})},
%             fill=colorSec5!50
%             [{Triplet Datasets (\S\ref{subsubsec:tripelt-datasets})}, fill=colorSec5!25]
%             [{Multi-frame Datasets (\S\ref{subsubsec:multiframe-datasets})}, fill=colorSec5!25]
%         ]
%         [{Data Augmentation (\S\ref{subsec:data-augmentation})}, fill=colorSec5!50]
%         [
%             {Evaluation Metrics (\S\ref{subsec:evaluation-metrics})},
%             fill=colorSec5!50
%             [{Image-level Metrics (\S\ref{subsubsec:image-level-metrics})}, fill=colorSec5!25]
%             [{Perceptual Metrics (\S\ref{subsubsec:perceptual-metrics})}, fill=colorSec5!25]
%             [{Video-level Metrics (\S\ref{subsubsec:video-level-metrics})}, fill=colorSec5!25]
%         ]
%         [{Summary of Comparisons (\S\ref{subsec:comparison})}, fill=colorSec5!50]
%     ]
%     [
%         {VI. Applications (\S\ref{sec:applications})},
%         fill=colorSec6
%         [{Event-based VFI (\S\ref{subsec:event-based-vfi})}, fill=colorSec6!50]
%         [{Cartoon VFI (\S\ref{subsec:cartoon-vfi})}, fill=colorSec6!50]
%         [{Medical Image VFI (\S\ref{subsec:medical-image-vfi})}, fill=colorSec6!50]
%         [{Joint VFI with LLV task (\S\ref{subsec:joint-task})}, fill=colorSec6!50]
%     ]
%     [
%         {VII. Future Research\\Directions (\S\ref{sec:future})},
%         fill=colorSec7
%         [{Video Streaming Service (\S\ref{subsec:video-streaming-service})}, fill=colorSec7!50]
%         [{All-in-One\\LLV Video Restoration (\S\ref{subsec:all-in-one-llv-video-restoration})}, fill=colorSec7!50]
%         [{3D and\\4D Scene Understanding (\S\ref{subsec:3d-and-4d-scene-understanding})}, fill=colorSec7!50]
%         [{Physics-Informed VFI\\for Extreme Environments (\S\ref{subsec:physics-informed})}, fill=colorSec7!50]
%     ]
%     [
%         {VIII. Conclusion (\S\ref{sec:conclusion})},
%         fill=colorSec7
%     ]
% ]
% \end{forest}

\definecolor{colorRoot}{RGB}{36,118,129}
\definecolor{colorSec1}{RGB}{92,156,167}
\definecolor{colorSec2}{RGB}{124,180,186}
\definecolor{colorSec3}{RGB}{156,203,206}
\definecolor{colorSec4}{RGB}{181,217,215}
\definecolor{colorSec5}{RGB}{207,230,226}
\definecolor{colorSec6}{RGB}{227,240,238}
\definecolor{colorSec7}{RGB}{242,248,247}

\begin{forest}
for tree={
    grow=east,
    reversed=true,
    parent anchor=east,
    child anchor=west,
    rectangle,
    rounded corners,
    draw=colorRoot!50,
    edge+={black, line width=0.7pt},
    font=\sffamily\small,
    align=left,
    inner xsep=4pt,
    inner ysep=3pt,
    s sep=6pt,
    l sep=8mm,
    edge path={
        \noexpand\path [draw, \forestoption{edge}]
        (!u.parent anchor) -- ++(3.5mm,0) |- (.child anchor);
    }
},
where level=1{text width=10.5em}{},
where level=2{text width=13em}{},
where level=3{text width=11em}{},
[
    {Video Frame Interpolation},
    rotate=90,
    anchor=center,
    parent anchor=south, % [수정됨] 회전된 노드의 오른쪽 면(Text 기준 South)에서 선이 시작되도록 설정
    fill=colorRoot!95,
    text=white,
    font=\sffamily\small,
    inner xsep=6pt,
    inner ysep=4pt
    [
        {I. Introduction (\S\ref{sec:intro})},
        fill=colorSec1
        [
            {Methodology Overview (\S\ref{subsec:methodology-overview})},
            fill=colorSec1!50
        ]
        [
            {General Pipeline of VFI (\S\ref{subsec:general-pipeline-of-vfi})},
            fill=colorSec1!50
        ]
    ]
    [
        {II. Methodology (\S\ref{sec:methodology})},
        fill=colorSec2
        [
            {Motion Compensation-based (\S\ref{subsec:motion-compensation-based})},
            fill=colorSec2!50
        ]
        [
            {Deep Learning-based (\S\ref{subsec:deep-learning-based})},
            fill=colorSec2!50
            [
                {Kernel-based (\S\ref{subsubsec:kernel-based})},
                fill=colorSec2!25
            ]
            [
                {Flow-based (\S\ref{subsubsec:flow-based})},
                fill=colorSec2!25
            ]
            [
                {Kernel- and Flow-based\\Combined (\S\ref{subsubsec:kernel-and-flow-combined})},
                fill=colorSec2!25
            ]
            [
                {Phase-based (\S\ref{subsubsec:phase-based})},
                fill=colorSec2!25
            ]
            [
                {GAN-based (\S\ref{subsubsec:gan-based})},
                fill=colorSec2!25
            ]
            [
                {Transformer-based (\S\ref{subsubsec:transformer-based})},
                fill=colorSec2!25
            ]
            [
                {Mamba-based (\S\ref{subsubsec:mamba-based})},
                fill=colorSec2!25
            ]
        ]
        [
            {Diffusion Model-based (\S\ref{subsec:diffusion-model-based})},
            fill=colorSec2!50
        ]
    ]
    [
        {III. Learning Paradigm (\S\ref{sec:learning-paradigm})},
        fill=colorSec3
        [
            {Center-Time Frame Interpolation\\(CTFI) (\S\ref{subsec:CTFI})},
            fill=colorSec3!50
        ]
        [
            {Arbitrary-Time Frame Interpolation\\(ATFI) (\S\ref{subsec:ATFI})},
            fill=colorSec3!50
        ]
        [
            {Training Strategy (\S\ref{subsec:training-strategy})},
            fill=colorSec3!30
            [
                {CTFI Training Strategy\\(CTFI-TS) (\S\ref{subsubsec:CTFI-TS})},
                fill=colorSec3!25
            ]
            [
                {ATFI Training Strategy\\(ATFI-TS) (\S\ref{subsubsec:ATFI-TS})},
                fill=colorSec3!25
            ]
        ]
        [
            {Loss Functions (\S\ref{subsec:loss-functions})},
            fill=colorSec3!50
            [
                {Reconstruction Loss (\S\ref{subsubsec:reconstruction-loss})},
                fill=colorSec3!25
            ]
            [
                {Perceptual Loss (\S\ref{subsubsec:perceptual-loss})},
                fill=colorSec3!25
            ]
            [
                {Adversarial Loss (\S\ref{subsubsec:adversarial-loss})},
                fill=colorSec3!25
            ]
            [
                {Flow Loss (\S\ref{subsubsec:flow-loss})},
                fill=colorSec3!25
            ]
        ]
    ]
    [
        {IV. VFI Challenges (\S\ref{sec:challenges})},
        fill=colorSec4
        [{Large Motion (\S\ref{subsec:large-motion})}, fill=colorSec4!50]
        [{Occlusion (\S\ref{subsec:occlusion})}, fill=colorSec4!50]
        [{Lighting Variation (\S\ref{subsec:lighting-variation})}, fill=colorSec4!50]
        [{Non-linear Motion (\S\ref{subsec:non-linear})}, fill=colorSec4!50]
    ]
    [
        {V. Datasets and\\Evaluation Metrics (\S\ref{sec:datasets-and-evaluation})},
        fill=colorSec5
        [
            {Datasets (\S\ref{subsec:datasets})},
            fill=colorSec5!50
            [{Triplet Datasets (\S\ref{subsubsec:tripelt-datasets})}, fill=colorSec5!25]
            [{Multi-frame Datasets (\S\ref{subsubsec:multiframe-datasets})}, fill=colorSec5!25]
        ]
        [{Data Augmentation (\S\ref{subsec:data-augmentation})}, fill=colorSec5!50]
        [
            {Evaluation Metrics (\S\ref{subsec:evaluation-metrics})},
            fill=colorSec5!50
            [{Image-level Metrics (\S\ref{subsubsec:image-level-metrics})}, fill=colorSec5!25]
            [{Perceptual Metrics (\S\ref{subsubsec:perceptual-metrics})}, fill=colorSec5!25]
            [{Video-level Metrics (\S\ref{subsubsec:video-level-metrics})}, fill=colorSec5!25]
        ]
        [{Summary of Comparisons (\S\ref{subsec:comparison})}, fill=colorSec5!50]
    ]
    [
        {VI. Applications (\S\ref{sec:applications})},
        fill=colorSec6
        [{Event-based VFI (\S\ref{subsec:event-based-vfi})}, fill=colorSec6!50]
        [{Cartoon VFI (\S\ref{subsec:cartoon-vfi})}, fill=colorSec6!50]
        [{Medical Image VFI (\S\ref{subsec:medical-image-vfi})}, fill=colorSec6!50]
        [{Joint VFI with LLV task (\S\ref{subsec:joint-task})}, fill=colorSec6!50]
    ]
    [
        {VII. Future Research\\Directions (\S\ref{sec:future})},
        fill=colorSec7
        [{Video Streaming Service (\S\ref{subsec:video-streaming-service})}, fill=colorSec7!50]
        [{All-in-One\\LLV Video Restoration (\S\ref{subsec:all-in-one-llv-video-restoration})}, fill=colorSec7!50]
        [{3D and\\4D Scene Understanding (\S\ref{subsec:3d-and-4d-scene-understanding})}, fill=colorSec7!50]
        [{Physics-Informed VFI\\for Extreme Environments (\S\ref{subsec:physics-informed})}, fill=colorSec7!50]
    ]
    [
        {VIII. Conclusion (\S\ref{sec:conclusion})},
        fill=colorSec7
    ]
]
\end{forest}
